Magnetic flows on Sol-manifolds: dynamical and symplectic aspects

We consider magnetic flows on compact quotients of the 3-dimensional solvable geometry Sol determined by the usual left-invariant metric and the distinguished monopole. We show that these flows have positive Liouville entropy and therefore are never completely integrable. This should be compared with the known fact that the underlying geodesic flow is completely integrable in spite of having positive topological entropy. We also show that for a large class of twisted cotangent bundles of solvable manifolds every compact set is displaceable.

==> nubar_s_function.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,130){\makebox(0,0)[r]{-1}}
\put(669.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,266){\makebox(0,0)[r]{ 0}}
\put(669.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,403){\makebox(0,0)[r]{ 1}}
\put(669.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){-1}}
\put(141.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(175.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(210.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(210.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(244.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(244.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,82){\makebox(0,0){-0.5}}
\put(278.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(312.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(312.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(415.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,82){\makebox(0,0){ 0}}
\put(415.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(518.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(518.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(552.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,82){\makebox(0,0){ 0.5}}
\put(552.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(655.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){ 1}}
\put(689.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(141.0,410.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(40,266){\makebox(0,0){\ensuremath{\bar\nu}}}
\put(415,21){\makebox(0,0){\ensuremath{f \text{ with } s=0.6}}}
\put(233,182){\usebox{\plotpoint}}
\put(233,182){\usebox{\plotpoint}}
\put(233,180.17){\rule{0.900pt}{0.400pt}}
\multiput(233.00,181.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(237,180){\usebox{\plotpoint}}
\put(237,178.17){\rule{0.700pt}{0.400pt}}
\multiput(237.00,179.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(240,178){\usebox{\plotpoint}}
\multiput(240.58,170.34)(0.492,-2.241){19}{\rule{0.118pt}{1.845pt}}
\multiput(239.17,174.17)(11.000,-44.170){2}{\rule{0.400pt}{0.923pt}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\put(251,130){\usebox{\plotpoint}}
\multiput(251.61,130.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(250.17,130.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(254,170){\usebox{\plotpoint}}
\multiput(254.61,170.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(253.17,170.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(257,174){\usebox{\plotpoint}}
\multiput(257.59,174.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(256.17,174.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(265,183){\usebox{\plotpoint}}
\multiput(265.00,183.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(265.00,182.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\put(282,196){\usebox{\plotpoint}}
\put(281.67,196){\rule{0.400pt}{0.482pt}}
\multiput(281.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283,198){\usebox{\plotpoint}}
\put(283,198){\usebox{\plotpoint}}
\multiput(285.00,198.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(285.00,197.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\put(283.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,211){\usebox{\plotpoint}}
\multiput(305.00,211.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(305.00,210.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(312,215){\usebox{\plotpoint}}
\put(312,215.17){\rule{0.900pt}{0.400pt}}
\multiput(312.00,214.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(316,217){\usebox{\plotpoint}}
\put(316,217){\usebox{\plotpoint}}
\multiput(316.00,217.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(316.00,216.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(323,221){\usebox{\plotpoint}}
\multiput(323.00,221.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(323.00,220.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(330,225){\usebox{\plotpoint}}
\put(330,225.17){\rule{0.900pt}{0.400pt}}
\multiput(330.00,224.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(334,227){\usebox{\plotpoint}}
\multiput(334.00,227.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(334.00,226.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(349,235){\usebox{\plotpoint}}
\put(349,235){\usebox{\plotpoint}}
\multiput(349.00,235.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(349.00,234.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(368,244){\usebox{\plotpoint}}
\put(368,243.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,243.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,245){\usebox{\plotpoint}}
\put(371,245){\usebox{\plotpoint}}
\put(371,245){\usebox{\plotpoint}}
\multiput(371.00,245.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(371.00,244.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\put(382,251){\usebox{\plotpoint}}
\put(382,251){\usebox{\plotpoint}}
\multiput(382.00,251.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(382.00,250.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\put(400,259){\usebox{\plotpoint}}
\multiput(400.00,259.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(400.00,258.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(413,266){\usebox{\plotpoint}}
\put(413,265.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,267){\usebox{\plotpoint}}
\put(415,267){\usebox{\plotpoint}}
\multiput(417.00,267.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(417.00,266.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(415.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,274){\usebox{\plotpoint}}
\multiput(430.00,274.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(430.00,273.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\put(448,282){\usebox{\plotpoint}}
\put(448,282){\usebox{\plotpoint}}
\multiput(448.00,282.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(448.00,281.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\put(459,288){\usebox{\plotpoint}}
\put(459,288){\usebox{\plotpoint}}
\put(459,288){\usebox{\plotpoint}}
\put(459,287.67){\rule{0.723pt}{0.400pt}}
\multiput(459.00,287.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462,289){\usebox{\plotpoint}}
\multiput(462.00,289.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(462.00,288.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\put(481,298){\usebox{\plotpoint}}
\put(481,298){\usebox{\plotpoint}}
\multiput(481.00,298.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(481.00,297.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\put(496,306){\usebox{\plotpoint}}
\put(496,306.17){\rule{0.900pt}{0.400pt}}
\multiput(496.00,305.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(500,308){\usebox{\plotpoint}}
\multiput(500.00,308.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(500.00,307.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(507,312){\usebox{\plotpoint}}
\multiput(507.00,312.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(507.00,311.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(514,316){\usebox{\plotpoint}}
\put(514,316){\usebox{\plotpoint}}
\put(514,316.17){\rule{0.900pt}{0.400pt}}
\multiput(514.00,315.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(518,318){\usebox{\plotpoint}}
\multiput(518.00,318.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(518.00,317.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(525,322){\usebox{\plotpoint}}
\multiput(525.00,322.58)(0.774,0.493){23}{\rule{0.715pt}{0.119pt}}
\multiput(525.00,321.17)(18.515,13.000){2}{\rule{0.358pt}{0.400pt}}
\put(545,335){\usebox{\plotpoint}}
\put(546.67,335){\rule{0.400pt}{0.482pt}}
\multiput(546.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,337){\usebox{\plotpoint}}
\multiput(548.00,337.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(548.00,336.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\put(565,350){\usebox{\plotpoint}}
\multiput(565.59,350.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(564.17,350.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(573,359){\usebox{\plotpoint}}
\multiput(573.61,359.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(572.17,359.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(576,363){\usebox{\plotpoint}}
\multiput(576.61,363.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(575.17,363.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\put(579,403){\usebox{\plotpoint}}
\multiput(579.58,395.34)(0.492,-2.241){19}{\rule{0.118pt}{1.845pt}}
\multiput(578.17,399.17)(11.000,-44.170){2}{\rule{0.400pt}{0.923pt}}
\put(590,355){\usebox{\plotpoint}}
\put(590,353.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,353){\usebox{\plotpoint}}
\put(593,351.17){\rule{0.900pt}{0.400pt}}
\multiput(593.00,352.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(597,351){\usebox{\plotpoint}}
\put(141.0,123.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(141.0,410.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(141.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,580){\makebox(0,0)[r]{-1}}
\put(669.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,682.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,682.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,716){\makebox(0,0)[r]{ 0}}
\put(669.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,853){\makebox(0,0)[r]{ 1}}
\put(669.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,532){\makebox(0,0){-0.5}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(210.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(415.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,532){\makebox(0,0){ 0}}
\put(415.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(552.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(552.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,532){\makebox(0,0){ 0.5}}
\put(689.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,573.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(689.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(141.0,860.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(141.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(40,716){\makebox(0,0){\ensuremath{\bar\nu}}}
\put(415,471){\makebox(0,0){\ensuremath{f \text{ with } s=0.1}}}
\put(154,702){\usebox{\plotpoint}}
\put(154,702){\usebox{\plotpoint}}
\put(154,702){\usebox{\plotpoint}}
\put(154,702){\usebox{\plotpoint}}
\put(176,700.17){\rule{7.900pt}{0.400pt}}
\multiput(176.00,701.17)(22.603,-2.000){2}{\rule{3.950pt}{0.400pt}}
\put(154.0,702.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(215,700){\usebox{\plotpoint}}
\put(218,698.17){\rule{6.300pt}{0.400pt}}
\multiput(218.00,699.17)(17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\put(215.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(249,698){\usebox{\plotpoint}}
\put(258,696.17){\rule{2.700pt}{0.400pt}}
\multiput(258.00,697.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(249.0,698.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(271,696){\usebox{\plotpoint}}
\put(279,694.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,695.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,696.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(281,695){\usebox{\plotpoint}}
\put(281,693.17){\rule{4.300pt}{0.400pt}}
\multiput(281.00,694.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(302,693){\usebox{\plotpoint}}
\put(302,691.17){\rule{2.300pt}{0.400pt}}
\multiput(302.00,692.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(313,691){\usebox{\plotpoint}}
\multiput(313.00,689.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(313.00,690.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\put(345,680){\usebox{\plotpoint}}
\multiput(345.58,668.52)(0.494,-3.404){27}{\rule{0.119pt}{2.767pt}}
\multiput(344.17,674.26)(15.000,-94.258){2}{\rule{0.400pt}{1.383pt}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\put(360,580){\usebox{\plotpoint}}
\multiput(360.59,580.00)(0.477,9.949){7}{\rule{0.115pt}{7.300pt}}
\multiput(359.17,580.00)(5.000,74.848){2}{\rule{0.400pt}{3.650pt}}
\put(365,670){\usebox{\plotpoint}}
\multiput(365.59,670.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(364.17,670.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\put(371,681){\usebox{\plotpoint}}
\put(371,681){\usebox{\plotpoint}}
\multiput(371.00,681.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(371.00,680.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\put(382,692){\usebox{\plotpoint}}
\put(382,692){\usebox{\plotpoint}}
\multiput(382.00,692.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(382.00,691.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\put(393,701){\usebox{\plotpoint}}
\put(393,701){\usebox{\plotpoint}}
\multiput(393.00,701.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(393.00,700.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(401,707){\usebox{\plotpoint}}
\put(401,707.17){\rule{0.700pt}{0.400pt}}
\multiput(401.00,706.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(404,709){\usebox{\plotpoint}}
\put(404,709){\usebox{\plotpoint}}
\multiput(404.00,709.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(404.00,708.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\put(415,717){\usebox{\plotpoint}}
\put(415,717){\usebox{\plotpoint}}
\multiput(415.00,717.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(415.00,716.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\put(426,724){\usebox{\plotpoint}}
\put(426,724){\usebox{\plotpoint}}
\put(426,724.17){\rule{0.700pt}{0.400pt}}
\multiput(426.00,723.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(429,726){\usebox{\plotpoint}}
\multiput(429.00,726.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(429.00,725.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(437,732){\usebox{\plotpoint}}
\put(437,732){\usebox{\plotpoint}}
\multiput(437.00,732.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(437.00,731.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\put(448,741){\usebox{\plotpoint}}
\put(448,741){\usebox{\plotpoint}}
\multiput(448.00,741.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(448.00,740.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\put(459,752){\usebox{\plotpoint}}
\put(459,752){\usebox{\plotpoint}}
\multiput(459.59,752.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(458.17,752.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\put(465,763){\usebox{\plotpoint}}
\multiput(465.59,763.00)(0.477,9.949){7}{\rule{0.115pt}{7.300pt}}
\multiput(464.17,763.00)(5.000,74.848){2}{\rule{0.400pt}{3.650pt}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\put(470,853){\usebox{\plotpoint}}
\multiput(470.58,841.52)(0.494,-3.404){27}{\rule{0.119pt}{2.767pt}}
\multiput(469.17,847.26)(15.000,-94.258){2}{\rule{0.400pt}{1.383pt}}
\put(485,753){\usebox{\plotpoint}}
\multiput(485.00,751.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(485.00,752.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\put(517,742){\usebox{\plotpoint}}
\put(517,740.17){\rule{2.300pt}{0.400pt}}
\multiput(517.00,741.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(528,740){\usebox{\plotpoint}}
\put(528,738.17){\rule{4.300pt}{0.400pt}}
\multiput(528.00,739.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(549,738){\usebox{\plotpoint}}
\put(549,736.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,737.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,737){\usebox{\plotpoint}}
\put(559,735.17){\rule{2.700pt}{0.400pt}}
\multiput(559.00,736.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(551.0,737.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(572,735){\usebox{\plotpoint}}
\put(581,733.17){\rule{6.300pt}{0.400pt}}
\multiput(581.00,734.17)(17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\put(572.0,735.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(612,733){\usebox{\plotpoint}}
\put(615,731.17){\rule{7.900pt}{0.400pt}}
\multiput(615.00,732.17)(22.603,-2.000){2}{\rule{3.950pt}{0.400pt}}
\put(612.0,733.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(654,731){\usebox{\plotpoint}}
\put(654.0,731.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(141.0,573.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(689.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(141.0,860.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(141.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(891.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871,130){\makebox(0,0)[r]{-1}}
\put(1419.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871,266){\makebox(0,0)[r]{ 0}}
\put(1419.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871,403){\makebox(0,0)[r]{ 1}}
\put(1419.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,82){\makebox(0,0){-1}}
\put(891.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(960.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,82){\makebox(0,0){-0.5}}
\put(1028.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1097.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1097.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1131.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1131.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1165.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1165,82){\makebox(0,0){ 0}}
\put(1165.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1199.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1302.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1302,82){\makebox(0,0){ 0.5}}
\put(1302.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1336.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1336.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,123.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(891.0,410.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(790,266){\makebox(0,0){\ensuremath{\bar\nu}}}
\put(1165,21){\makebox(0,0){\ensuremath{f \text{ with } s=0.9}}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\put(918,130){\usebox{\plotpoint}}
\multiput(918.61,130.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(917.17,130.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(921,145){\usebox{\plotpoint}}
\multiput(921.58,145.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(920.17,145.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\put(934,160){\usebox{\plotpoint}}
\multiput(934.00,160.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(934.00,159.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(939,164){\usebox{\plotpoint}}
\multiput(939.00,164.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(939.00,163.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\put(957,176){\usebox{\plotpoint}}
\multiput(957.00,176.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(957.00,175.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(966,181){\usebox{\plotpoint}}
\put(966,180.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,182){\usebox{\plotpoint}}
\put(968,182){\usebox{\plotpoint}}
\multiput(968.00,182.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(968.00,181.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\put(991,194){\usebox{\plotpoint}}
\multiput(991.00,194.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(991.00,193.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(997,197){\usebox{\plotpoint}}
\put(997,196.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,198){\usebox{\plotpoint}}
\multiput(999.00,198.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(999.00,197.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\put(1015,206){\usebox{\plotpoint}}
\put(1015,205.67){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017,207){\usebox{\plotpoint}}
\put(1017,207){\usebox{\plotpoint}}
\multiput(1017.00,207.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1017.00,206.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\put(1035,214){\usebox{\plotpoint}}
\put(1035,214.17){\rule{0.700pt}{0.400pt}}
\multiput(1035.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1038,216){\usebox{\plotpoint}}
\multiput(1038.00,216.58)(1.186,0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(1038.00,215.17)(25.855,12.000){2}{\rule{0.517pt}{0.400pt}}
\put(1066,228){\usebox{\plotpoint}}
\put(1066,228){\usebox{\plotpoint}}
\put(1066,227.67){\rule{0.723pt}{0.400pt}}
\multiput(1066.00,227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1069,229){\usebox{\plotpoint}}
\multiput(1069.00,229.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1069.00,228.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1084,235){\usebox{\plotpoint}}
\put(1084,235.17){\rule{1.100pt}{0.400pt}}
\multiput(1084.00,234.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1089,237){\usebox{\plotpoint}}
\multiput(1089.00,237.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1089.00,236.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1100,242){\usebox{\plotpoint}}
\multiput(1100.00,242.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1100.00,241.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\put(1116,247){\usebox{\plotpoint}}
\put(1116,247){\usebox{\plotpoint}}
\multiput(1116.00,247.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1116.00,246.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\put(1134,255){\usebox{\plotpoint}}
\put(1134,254.67){\rule{0.723pt}{0.400pt}}
\multiput(1134.00,254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1137,256){\usebox{\plotpoint}}
\multiput(1137.00,256.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1137.00,255.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\put(1154,262){\usebox{\plotpoint}}
\multiput(1154.00,262.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1154.00,261.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1165,267){\usebox{\plotpoint}}
\put(1165,267){\usebox{\plotpoint}}
\multiput(1165.00,267.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1165.00,266.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1176,271){\usebox{\plotpoint}}
\multiput(1176.00,271.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1176.00,270.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\put(1193,277){\usebox{\plotpoint}}
\put(1193,276.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,276.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196,278){\usebox{\plotpoint}}
\multiput(1196.00,278.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1196.00,277.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\put(1214,286){\usebox{\plotpoint}}
\put(1214,286){\usebox{\plotpoint}}
\multiput(1214.00,286.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1214.00,285.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\put(1230,291){\usebox{\plotpoint}}
\multiput(1230.00,291.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1230.00,290.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1241,296){\usebox{\plotpoint}}
\put(1241,296.17){\rule{1.100pt}{0.400pt}}
\multiput(1241.00,295.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1246,298){\usebox{\plotpoint}}
\multiput(1246.00,298.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1246.00,297.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\put(1261,304){\usebox{\plotpoint}}
\put(1261,303.67){\rule{0.723pt}{0.400pt}}
\multiput(1261.00,303.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1264,305){\usebox{\plotpoint}}
\put(1264,305){\usebox{\plotpoint}}
\multiput(1264.00,305.58)(1.186,0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(1264.00,304.17)(25.855,12.000){2}{\rule{0.517pt}{0.400pt}}
\put(1292,317){\usebox{\plotpoint}}
\put(1292,317.17){\rule{0.700pt}{0.400pt}}
\multiput(1292.00,316.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1295,319){\usebox{\plotpoint}}
\multiput(1295.00,319.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(1295.00,318.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\put(1313,326){\usebox{\plotpoint}}
\put(1313,326){\usebox{\plotpoint}}
\put(1313,325.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315,327){\usebox{\plotpoint}}
\multiput(1315.00,327.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1315.00,326.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\put(1331,335){\usebox{\plotpoint}}
\put(1331,334.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,334.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333,336){\usebox{\plotpoint}}
\multiput(1333.00,336.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1333.00,335.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1339,339){\usebox{\plotpoint}}
\multiput(1339.00,339.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1339.00,338.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\put(1362,351){\usebox{\plotpoint}}
\put(1362,351){\usebox{\plotpoint}}
\put(1362,350.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,350.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364,352){\usebox{\plotpoint}}
\multiput(1364.00,352.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1364.00,351.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1373,357){\usebox{\plotpoint}}
\multiput(1373.00,357.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1373.00,356.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\put(1391,369){\usebox{\plotpoint}}
\multiput(1391.00,369.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1391.00,368.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1396,373){\usebox{\plotpoint}}
\multiput(1396.58,373.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1395.17,373.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\put(1409,388){\usebox{\plotpoint}}
\multiput(1409.61,388.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1408.17,388.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(1412,403){\usebox{\plotpoint}}
\put(891.0,123.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(891.0,410.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(891.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871,580){\makebox(0,0)[r]{-1}}
\put(1419.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,682.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,682.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871,716){\makebox(0,0)[r]{ 0}}
\put(1419.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871,853){\makebox(0,0)[r]{ 1}}
\put(1419.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,532){\makebox(0,0){-1}}
\put(891.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(960.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(960.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1028.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,532){\makebox(0,0){-0.5}}
\put(1028.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1097.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1097.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1131.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1131.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1165.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1165,532){\makebox(0,0){ 0}}
\put(1165.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1199.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1302.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1302,532){\makebox(0,0){ 0.5}}
\put(1302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1336.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1336.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,573.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,573.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,532){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,573.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(1439.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(891.0,860.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(891.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(790,716){\makebox(0,0){\ensuremath{\bar\nu}}}
\put(1165,471){\makebox(0,0){\ensuremath{f \text{ with } s=0.4}}}
\put(1012,660){\usebox{\plotpoint}}
\put(1012,660){\usebox{\plotpoint}}
\put(1012,658.67){\rule{0.964pt}{0.400pt}}
\multiput(1012.00,659.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1016,659){\usebox{\plotpoint}}
\multiput(1018.00,657.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1018.00,658.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1016.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030,654){\usebox{\plotpoint}}
\put(1030,652.17){\rule{1.100pt}{0.400pt}}
\multiput(1030.00,653.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1035,652){\usebox{\plotpoint}}
\multiput(1035.00,650.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1035.00,651.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1048,642){\usebox{\plotpoint}}
\multiput(1048.59,637.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1047.17,639.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\put(1048.0,641.0){\usebox{\plotpoint}}
\put(1054,631){\usebox{\plotpoint}}
\put(1053.67,580){\rule{0.400pt}{12.286pt}}
\multiput(1053.17,605.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\multiput(1055.59,580.00)(0.485,4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(1054.17,580.00)(7.000,54.439){2}{\rule{0.400pt}{1.821pt}}
\put(1062,642){\usebox{\plotpoint}}
\multiput(1062.60,642.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1061.17,642.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1066,648){\usebox{\plotpoint}}
\multiput(1066.58,648.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1065.17,648.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\put(1077,660){\usebox{\plotpoint}}
\put(1077,660){\usebox{\plotpoint}}
\multiput(1077.00,660.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1077.00,659.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1084,665){\usebox{\plotpoint}}
\multiput(1084.00,665.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1084.00,664.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(1099,676){\usebox{\plotpoint}}
\put(1099,676){\usebox{\plotpoint}}
\put(1099,676){\usebox{\plotpoint}}
\put(1099,676){\usebox{\plotpoint}}
\multiput(1099.00,676.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1099.00,675.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1106,681){\usebox{\plotpoint}}
\put(1106,681.17){\rule{0.900pt}{0.400pt}}
\multiput(1106.00,680.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1110,683){\usebox{\plotpoint}}
\multiput(1110.00,683.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1110.00,682.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\put(1121,691){\usebox{\plotpoint}}
\put(1121,691){\usebox{\plotpoint}}
\put(1121,691.17){\rule{0.700pt}{0.400pt}}
\multiput(1121.00,690.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1124,693){\usebox{\plotpoint}}
\multiput(1124.00,693.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1124.00,692.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(1141,703){\usebox{\plotpoint}}
\put(1141,702.67){\rule{0.482pt}{0.400pt}}
\multiput(1141.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1143,704){\usebox{\plotpoint}}
\put(1143,704){\usebox{\plotpoint}}
\put(1143,704.17){\rule{0.900pt}{0.400pt}}
\multiput(1143.00,703.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1147,706){\usebox{\plotpoint}}
\put(1147,706.17){\rule{0.900pt}{0.400pt}}
\multiput(1147.00,705.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1151,708){\usebox{\plotpoint}}
\multiput(1151.00,708.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1151.00,707.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\put(1165,717){\usebox{\plotpoint}}
\put(1165,717){\usebox{\plotpoint}}
\multiput(1165.00,717.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1165.00,716.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(1179,725){\usebox{\plotpoint}}
\put(1179,725.17){\rule{0.900pt}{0.400pt}}
\multiput(1179.00,724.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1183,727){\usebox{\plotpoint}}
\put(1183,727.17){\rule{0.900pt}{0.400pt}}
\multiput(1183.00,726.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1187,729){\usebox{\plotpoint}}
\put(1187,729){\usebox{\plotpoint}}
\put(1187,728.67){\rule{0.482pt}{0.400pt}}
\multiput(1187.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1189,730){\usebox{\plotpoint}}
\multiput(1189.00,730.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1189.00,729.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(1206,740){\usebox{\plotpoint}}
\put(1206,740.17){\rule{0.700pt}{0.400pt}}
\multiput(1206.00,739.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1209,742){\usebox{\plotpoint}}
\put(1209,742){\usebox{\plotpoint}}
\multiput(1209.00,742.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1209.00,741.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\put(1220,750){\usebox{\plotpoint}}
\put(1220,750.17){\rule{0.900pt}{0.400pt}}
\multiput(1220.00,749.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1224,752){\usebox{\plotpoint}}
\multiput(1224.00,752.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1224.00,751.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1231,757){\usebox{\plotpoint}}
\put(1231,757){\usebox{\plotpoint}}
\put(1231,757){\usebox{\plotpoint}}
\put(1231,757){\usebox{\plotpoint}}
\multiput(1231.00,757.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1231.00,756.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\put(1246,768){\usebox{\plotpoint}}
\multiput(1246.00,768.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1246.00,767.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1253,773){\usebox{\plotpoint}}
\put(1253,773){\usebox{\plotpoint}}
\multiput(1253.58,773.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1252.17,773.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\put(1264,785){\usebox{\plotpoint}}
\multiput(1264.60,785.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1263.17,785.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1268,791){\usebox{\plotpoint}}
\multiput(1268.59,791.00)(0.485,4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(1267.17,791.00)(7.000,54.439){2}{\rule{0.400pt}{1.821pt}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1275,853){\usebox{\plotpoint}}
\put(1274.67,802){\rule{0.400pt}{12.286pt}}
\multiput(1274.17,827.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1276,802){\usebox{\plotpoint}}
\multiput(1276.59,798.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1275.17,800.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\put(1282,792){\usebox{\plotpoint}}
\multiput(1282.00,789.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1282.00,790.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1282.0,791.0){\usebox{\plotpoint}}
\put(1295,781){\usebox{\plotpoint}}
\put(1295,779.17){\rule{1.100pt}{0.400pt}}
\multiput(1295.00,780.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1300,779){\usebox{\plotpoint}}
\multiput(1300.00,777.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1300.00,778.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1312,774){\usebox{\plotpoint}}
\put(1314,772.67){\rule{0.964pt}{0.400pt}}
\multiput(1314.00,773.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1312.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1318,773){\usebox{\plotpoint}}
\put(891.0,573.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(1439.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(891.0,860.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\put(891.0,573.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\end{picture}

